Symmetries of the Chern-Simons Theory in the Axial Gauge

The Green functions of the Chern-Simons theory quantized in the axial gauge are shown to be calculable as the unique, exact solution of the Ward identities which express the invariance of the theory under the topological supersymmetry of Delduc, Gieres and Sorella.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%***********************************************************************
%*****************************************************************************

%HERE FOLLOW 4 POSTCRIPT FILES FOR THE FIGURES:

%---------------------------------------------------------------------
%CSA1.PS (fig. 1):
%-----------------
%60 25 translate
1 setlinewidth
%********************************FIGURE*******************************
/f{findfont exch scalefont setfont}bind def
/s{moveto show} bind def
%30 10  translate
90 35  translate
%***********(*(*****************************************************
1 setlinewidth


15/Times-Italic f (<b(x) c(y)>)  160 105 s
[7 7] 0 setdash
newpath 10 110 moveto 110 110 lineto stroke
newpath 10 110 2 0 360 arc fill
newpath 110 110 2 0 360 arc fill
(x) 10 100 s  (y) 110 100 s

(<A (x) A (y)>)  160 55 s
[7 0] 0 setdash
newpath 10 60 moveto 110 60 lineto stroke
newpath 10 60 2 0 360 arc fill
newpath 110 60 2 0 360 arc fill
(x) 10 50 s  (y) 110 50 s

(<A (x) d(y)>)  160 5 s
[1 4] 0 setdash
newpath 10 10 moveto 110 10 lineto stroke
newpath 10 10 2 0 360 arc fill
newpath 110 10 2 0 360 arc fill
(x) 10 0 s  (y) 110 0 s

11/Times-Italic f
(i)   178 53  s      (j) 211 53 s
(3)   178 2 s

showpage


%---------------------------------------------------------------------
%CSA2.PS (fig. 2):
%-----------------

%******************************** FIGURE 2 *******************************
/f{findfont exch scalefont setfont}bind def
/s{moveto show} bind def
%PARAMETRES DU RECTANGLE /r: epaisseur du bord, intensite du bord, intensite de
%%l'interieur,
%largeur, hauteur
/r{%def
gsave
moveto
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
closepath
gsave setgray fill grestore
setgray setlinewidth stroke
grestore} bind def
%***********************************************************
0 0  translate
1 setlinewidth
%***********(*(*****************************************************
2 1 .9  70 82  30 50 r
3 setlinewidth
newpath  30 50 moveto 100 50 lineto stroke
newpath 100 50 moveto 100 130 lineto stroke
newpath 100 130 moveto 30 130 lineto stroke
newpath 30 130 moveto 30 50 lineto stroke
newpath 65 130 moveto 65 170 lineto stroke      %1
newpath 65 52 moveto 65 10 lineto stroke        %2
newpath 100 60 moveto 140 60 lineto stroke      %3
newpath 100 120 moveto 140 120 lineto stroke    %4
[1 10] 0 setdash
1 setlinewidth
newpath 130 120 moveto 130 60 lineto stroke
15/Times-Italic f
(b) 67 170 s   (c) 67 10 s  (d) 140 123 s  (d) 140 63 s
11/Times-Italic f           (1) 147 120 s  (n) 147 61 s
15/Times-Italic f  (=    g)    190  85 s
%newpath  230 70 moveto 230 110 lineto stroke

[2 0] 0 setdash
newpath  260 70 moveto 230 70  lineto stroke
newpath  230 70 moveto 240 90 lineto stroke
newpath 240 90  moveto 230 110 lineto stroke
newpath 230 110  moveto 260 110  lineto stroke
12/Times-Italic f
(k=1) 235 60 s   (n) 240 113 s
%*********************************************************
2 1 .9  70 82  280 50 r
3 setlinewidth
newpath  280 50 moveto 350 50 lineto stroke
newpath 350 50 moveto 350 130 lineto stroke
newpath 350 130 moveto 280 130 lineto stroke
newpath 280 130 moveto 280 50 lineto stroke
newpath 315 130 moveto 315 170 lineto stroke      %1
newpath 315 52 moveto 315 10 lineto stroke        %2
newpath 350 60 moveto 390 60 lineto stroke      %3
newpath 350 120 moveto 390 120 lineto stroke    %4
newpath 350 90 moveto 390 90 lineto stroke      %5
[1 10] 0 setdash
1 setlinewidth
newpath 380 120 moveto 380 60 lineto stroke
15/Times-Italic f
(b) 305 158 s   (c) 317 10 s  (d) 390 123 s  (d) 390 63 s
(c) 305 173 s   (b) 305 233 s   (A) 318 175 s  (d) 380 173 s
(d) 390 93 s       (^)  393 98 s

11/Times-Italic f             (1) 397 120 s  (n) 397 61 s
(k) 397 91 s                    (3) 325 172 s  (k) 387 171 s

[7 7] 0 setdash
newpath 315 230 moveto 315 170 lineto stroke
newpath 315 230 2 0 360 arc fill
newpath 315 170 2 0 360 arc fill
[1 4] 0 setdash
newpath 315 170 moveto 380 170 lineto stroke
newpath 315 170 2 0 360 arc fill
newpath 380 170 2 0 360 arc fill

%*********************************************************


showpage




%---------------------------------------------------------------------
%CSA3.PS (fig. 3):
%-----------------
%******************************** FIGURE 3 *******************************
/f{findfont exch scalefont setfont}bind def
/s{moveto show} bind def
%PARAMETRES DU RECTANGLE /r: epaisseur du bord, intensite du bord, intensite de
%%l'interieur,
%largeur, hauteur
/r{%def
gsave
moveto
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
closepath
gsave setgray fill grestore
setgray setlinewidth stroke
grestore} bind def
%***********************************************************
0 0  translate
1 setlinewidth
%***********(*(*****************************************************
2 1 .9  70 82  30 50 r
3 setlinewidth
newpath  30 50 moveto 100 50 lineto stroke
newpath 100 50 moveto 100 130 lineto stroke
newpath 100 130 moveto 30 130 lineto stroke
newpath 30 130 moveto 30 50 lineto stroke
newpath 65 130 moveto 65 170 lineto stroke      %1
newpath 100 60 moveto 140 60 lineto stroke      %3
newpath 100 120 moveto 140 120 lineto stroke    %4
[1 10] 0 setdash
1 setlinewidth
newpath 130 120 moveto 130 60 lineto stroke
15/Times-Italic f
(A) 67 170 s                (d) 140 123 s  (d) 140 63 s
11/Times-Italic f           (1) 147 120 s  (n) 147 61 s
15/Times-Italic f  (=    g)    190  85 s
%newpath  230 70 moveto 230 110 lineto stroke

[2 0] 0 setdash
newpath  260 70 moveto 230 70  lineto stroke
newpath  230 70 moveto 240 90 lineto stroke
newpath 240 90  moveto 230 110 lineto stroke
newpath 230 110  moveto 260 110  lineto stroke
12/Times-Italic f
(k=1) 235 60 s   (n) 240 113 s
%*********************************************************
2 1 .9  70 82  280 50 r
3 setlinewidth
newpath  280 50 moveto 350 50 lineto stroke
newpath 350 50 moveto 350 130 lineto stroke
newpath 350 130 moveto 280 130 lineto stroke
newpath 280 130 moveto 280 50 lineto stroke
newpath 315 130 moveto 315 170 lineto stroke      %1
newpath 350 60 moveto 390 60 lineto stroke      %3
newpath 350 120 moveto 390 120 lineto stroke    %4
newpath 350 90 moveto 390 90 lineto stroke      %5
[1 10] 0 setdash
1 setlinewidth
newpath 380 120 moveto 380 60 lineto stroke
15/Times-Italic f
(A) 305 158 s                 (d) 390 123 s  (d) 390 63 s
(A) 305 173 s   (A) 305 233 s   (A) 318 175 s  (d) 380 173 s
(d) 390 93 s       (^)  393 98 s

11/Times-Italic f             (1) 397 120 s  (n) 397 61 s
(k) 397 91 s                    (3) 325 172 s  (k) 387 171 s

[7 0] 0 setdash
newpath 315 230 moveto 315 170 lineto stroke
newpath 315 230 2 0 360 arc fill
newpath 315 170 2 0 360 arc fill
[1 4] 0 setdash
newpath 315 170 moveto 380 170 lineto stroke
newpath 315 170 2 0 360 arc fill
newpath 380 170 2 0 360 arc fill

%*********************************************************


showpage




%---------------------------------------------------------------------
%CSA4.PS (fig. 4):
%-----------------

%******************************** FIGURE 2 *******************************
/f{findfont exch scalefont setfont}bind def
/s{moveto show} bind def
%PARAMETRES DU RECTANGLE /r: epaisseur du bord, intensite du bord, intensite de
%%l'interieur,
%largeur, hauteur
/r{%def
gsave
moveto
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
closepath
gsave setgray fill grestore
setgray setlinewidth stroke
grestore} bind def
%***********************************************************
0 0  translate
1 setlinewidth
%***********(*(*****************************************************
2 1 .9  70 82  30 50 r
3 setlinewidth
newpath  30 50 moveto 100 50 lineto stroke
newpath 100 50 moveto 100 130 lineto stroke
newpath 100 130 moveto 30 130 lineto stroke
newpath 30 130 moveto 30 50 lineto stroke
newpath 65 130 moveto 65 170 lineto stroke      %1
newpath 65 52 moveto 65 10 lineto stroke        %2
newpath 100 60 moveto 140 60 lineto stroke      %3
newpath 100 120 moveto 140 120 lineto stroke    %4
[1 10] 0 setdash
1 setlinewidth
newpath 130 120 moveto 130 60 lineto stroke
15/Times-Italic f
(A) 67 170 s   (A) 67 10 s  (d) 140 123 s  (d) 140 63 s
11/Times-Italic f           (1) 147 120 s  (n) 147 61 s
15/Times-Italic f  (=    g)    190  85 s
%newpath  230 70 moveto 230 110 lineto stroke

[2 0] 0 setdash
newpath  260 70 moveto 230 70  lineto stroke
newpath  230 70 moveto 240 90 lineto stroke
newpath 240 90  moveto 230 110 lineto stroke
newpath 230 110  moveto 260 110  lineto stroke
12/Times-Italic f
(k=1) 235 60 s   (n) 240 113 s
%*********************************************************
2 1 .9  70 82  280 50 r
3 setlinewidth
newpath  280 50 moveto 350 50 lineto stroke
newpath 350 50 moveto 350 130 lineto stroke
newpath 350 130 moveto 280 130 lineto stroke
newpath 280 130 moveto 280 50 lineto stroke
newpath 315 130 moveto 315 170 lineto stroke      %1
newpath 315 52 moveto 315 10 lineto stroke        %2
newpath 350 60 moveto 390 60 lineto stroke      %3
newpath 350 120 moveto 390 120 lineto stroke    %4
newpath 350 90 moveto 390 90 lineto stroke      %5
[1 10] 0 setdash
1 setlinewidth
newpath 380 120 moveto 380 60 lineto stroke
15/Times-Italic f
(A) 305 158 s   (A) 317 10 s  (d) 390 123 s  (d) 390 63 s
(A) 305 173 s   (A) 305 233 s   (A) 318 175 s  (d) 380 173 s
(d) 390 93 s       (^)  393 98 s

11/Times-Italic f             (1) 397 120 s  (n) 397 61 s
(k) 397 91 s                    (3) 325 172 s  (k) 387 171 s

[7 0] 0 setdash
newpath 315 230 moveto 315 170 lineto stroke
newpath 315 230 2 0 360 arc fill
newpath 315 170 2 0 360 arc fill
[1 4] 0 setdash
newpath 315 170 moveto 380 170 lineto stroke
newpath 315 170 2 0 360 arc fill
newpath 380 170 2 0 360 arc fill
%*********************************************************
showpage
%************************ THE END ************************************
----------------------------------------------------------------------

